Definition of frame-invariant Soret coefficients for ternary mixtures

The definition of the Soret coefficient of a binary mixture includes a concentration prefactor, $x(1-x)$ when mol fraction $x$ is used, or $w(1-w)$ when mass fraction $w$ is used. In this paper the physical reasons behind this choice are reviewed, emphasizing that the use of these prefactors makes the Soret coefficient invariant upon change in the reference frame, either mass or molar. Then, it is shown how this invariance property can be extended to ternary mixtures by using an appropriate concentration prefactor in matrix form. The work is completed with some considerations of general non-isothermal diffusion fluxes, binary limits of the concentration triangle, selection of the dependent concentration in a ternary mixture, use of molar concentrations and, finally, extension to multi-component mixtures.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

